Deep Fundamental Factor Models

Deep fundamental factor models are developed to automatically capture non-linearity and interaction effects in factor modeling. Uncertainty quantification provides interpretability with interval estimation, ranking of factor importances and estimation of interaction effects. With no hidden layers we recover a linear factor model and for one or more hidden layers, uncertainty bands for the sensitivity to each input naturally arise from the network weights. Using 3290 assets in the Russell 1000 index over a period of December 1989 to January 2018, we assess a 49 factor model and generate information ratios that are approximately 1.5x greater than the OLS factor model. Furthermore, we compare our deep fundamental factor model with a quadratic LASSO model and demonstrate the superior performance and robustness to outliers. The Python source code and the data used for this study are provided.

==> figures/ffwd_neural_network.tex <==
\def\layersep{2.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep]
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=17pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=green!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!50];
    \tikzstyle{annot} = [text width=4em, text centered]

    % Draw the input layer nodes
    \foreach \name / \y in {1,...,6}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:x$_\y$] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,4}
        \path[yshift=-1cm]
            node[hidden neuron] (H1-\name) at (\layersep,-\y cm) {};

      \foreach \name / \y in {1,...,3}
        \path[yshift=-1.5cm]
            node[hidden neuron] (H2-\name) at (2*\layersep,-\y cm) {};

    % Draw the output layer node
     
    \node[output neuron,pin={[pin edge={->}]right:$\hat{y}_1$}, right of=H2-2] (O-1) {};
    \node[output neuron,pin={[pin edge={->}]right:$\hat{y}_2$}, right of=H2-3] (O-2) {};
   
    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,6}
        \foreach \dest in {1,...,4}
            \path (I-\source) edge (H1-\dest);

  \foreach \source in {1,...,4}
        \foreach \dest in {1,...,3}
            \path (H1-\source) edge (H2-\dest);


    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,3}
       \foreach \dest in {1,...,2}
         \path (H2-\source) edge (O-\dest);

    % Annotate the layers
    \node[annot,above of=H1-1, node distance=1cm] (hl1) {Hidden layer 1};
    \node[annot,above of=H2-1, node distance=1cm] (hl2) {Hidden layer 2};
    \node[annot,above of=I-1, node distance=1cm] {Input layer};
    \node[annot,above of=O-1, node distance=1cm] {Output layer};
\end{tikzpicture}

==> figures/neural_network.tex <==
\def\layersep{2.5cm}

\begin{tikzpicture}[x=1.75cm, y=1.5cm, >=Stealth]
 \tikzstyle{every pin edge}=[<-,shorten <=1pt]
 \tikzstyle{neuron}=[circle,fill=black!25,minimum size=25pt,inner sep=0pt]
   \tikzstyle{input neuron}=[neuron, fill=yellow!100];
    \tikzstyle{output neuron}=[neuron, fill=red!100];
    \tikzstyle{hidden neuron}=[neuron, fill=blue!60];
\foreach \jlabel [count=\j,evaluate={\jj=int(\j-1);}] 
  in {t-5,t-4, t-3, t-2, t-1, t}{
    \foreach \ilabel [count=\i] in {1, i, H}
        \node [hidden neuron] at (\j, 1-\i) (h-\i-\j){$Z_{\jlabel}^{\ilabel}$};
    
   %\node [fit=(h-1-\j) (h-3-\j), inner sep=0, draw] (b-\j) {};     
      
    \node [fit=(h-1-\j) (h-3-\j), inner sep=0, draw] (b-\j) {};   
    \node [input neuron, below=of b-\j] (x-\j) {$X_{\jlabel}$};
    \draw [->] (x-\j) -- (b-\j);
    \ifnum\j>5
     \node [output neuron, above=of b-\j] (y-\j) {$\hat{Y}_{\jlabel}$};
     \draw [->] (b-\j) -- (y-\j);
    \fi 
    \ifnum\j>1
      \foreach\i in {1, 2, 3}
        \foreach \ii in {1, 2, 3}     
           \draw [->] (h-\i-\jj.east) -- (h-\ii-\j.west);      
           \fi
           %\node [below=of h-1-\j] {\ldots};
           %\node [above=of h-3-\j] {\ldots};
           
} 


\end{tikzpicture}

==> figures/nn0.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\begin{document}
%\pagestyle{empty}
%
%\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=yellow!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=green!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $x_\y$}}] (I-\name) at (0,-\y) {};

    
    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-1] (O) {};
     %\node[output neuron, right of=H-1] (O) {};
      \foreach \name / \y in {1,...,1}
       % \path[yshift=5mm]
        \node[output neuron] (O-\name) at (\layersep, -\y-0.5) {};

   
           
    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
     \foreach \dest in {1,...,1}
        \path (I-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
    %\node[annot,left of=hl,hoz] {Input layer};
    %\node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
% End of code
%\end{document}

==> figures/nn1.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\begin{document}
%\pagestyle{empty}

\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=yellow!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=green!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $x_\y$}}] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        %\path[yshift=0cm]
            \node[hidden neuron] (H-\name) at (\layersep,-\y) {};

    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-1] (O) {};
     %\node[output neuron, right of=H-1] (O) {};
      \foreach \name / \y in {1,...,1}
        %\path[yshift=0cm]
        \node[output neuron] (O-\name) at (2*\layersep,-\y-0.5) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,2}
            \path (I-\source) edge (H-\dest);

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
     \foreach \dest in {1,...,1}
        \path (H-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
    %\node[annot,left of=hl,hoz] {Input layer};
    %\node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
% End of code
%\end{document}

==> figures/nn2.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\begin{document}
%\pagestyle{empty}

\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=yellow!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=green!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $x_\y$}}] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,2}
        %\path[yshift=0cm]
            \node[hidden neuron] (H1-\name) at (\layersep,-\y) {};

    \foreach \name / \y in {1,...,2}
        %\path[yshift=0cm]
            \node[hidden neuron] (H2-\name) at (2*\layersep,-\y) {};


    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-1] (O) {};
     %\node[output neuron, right of=H-1] (O) {};
      \foreach \name / \y in {1,...,1}
        %\path[yshift=0cm]
        \node[output neuron] (O-\name) at (3*\layersep,-\y-0.5) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,2}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,2}
            \path (H1-\source) edge (H2-\dest);        
            

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
     \foreach \dest in {1,...,1}
        \path (H2-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
    %\node[annot,left of=hl,hoz] {Input layer};
    %\node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
% End of code
%\end{document}

==> figures/nn2_many.tex <==
%\documentclass{article}
%
%\usepackage{tikz}
%\begin{document}
%\pagestyle{empty}

\def\layersep{1.5cm}

\begin{tikzpicture}[shorten >=1pt,->,draw=black!50, node distance=\layersep,transform shape,rotate=90]  %<-- rotate the NN
    \tikzstyle{every pin edge}=[<-,shorten <=1pt]
    \tikzstyle{neuron}=[circle,fill=black!25,minimum size=20pt,inner sep=0pt]
    \tikzstyle{input neuron}=[neuron, fill=yellow!50];
    \tikzstyle{output neuron}=[neuron, fill=red!50];
    \tikzstyle{hidden neuron}=[neuron, fill=green!50];
    \tikzstyle{annot} = [text width=4em, text centered]
    \tikzset{hoz/.style={rotate=-90}}   %<--- for labels
    % Draw the input layer nodes
    \foreach \name / \y in {1,...,2}
    % This is the same as writing \foreach \name / \y in {1/1,2/2,3/3,4/4}
        \node[input neuron, pin=left:\rotatebox{-90}{\parbox[t][][r]{8mm}{\centering  $x_\y$}}] (I-\name) at (0,-\y) {};

    % Draw the hidden layer nodes
    \foreach \name / \y in {1,...,10}
        %\path[yshift=0cm]
            \node[hidden neuron] (H1-\name) at (\layersep,-\y+3.5) {};

    \foreach \name / \y in {1,...,2}
        %\path[yshift=0cm]
            \node[hidden neuron] (H2-\name) at (2*\layersep,-\y) {};


    % Draw the output layer node
   % \node[output neuron,pin={[pin edge={->}]right:\rotatebox{-90}{Output}}, right of=H-1] (O) {};
     %\node[output neuron, right of=H-1] (O) {};
      \foreach \name / \y in {1,...,1}
        %\path[yshift=0cm]
        \node[output neuron] (O-\name) at (3*\layersep,-\y-0.5) {};

    % Connect every node in the input layer with every node in the
    % hidden layer.
    \foreach \source in {1,...,2}
        \foreach \dest in {1,...,10}
            \path (I-\source) edge (H1-\dest);
            
    \foreach \source in {1,...,10}
        \foreach \dest in {1,...,2}
            \path (H1-\source) edge (H2-\dest);        
            

    % Connect every node in the hidden layer with the output layer
    \foreach \source in {1,...,2}
     \foreach \dest in {1,...,1}
        \path (H2-\source) edge (O-\dest);

    % Annotate the layers
    %\node[annot,above of=H-1, node distance=1cm,hoz] (hl) {Hidden layer};
    %\node[annot,left of=hl,hoz] {Input layer};
    %\node[annot,right of=hl,hoz] {Output layer};
\end{tikzpicture}
% End of code
%\end{document}
